Flow to Nishimori universality in weakly monitored quantum circuits with qubit loss

In circuit-based quantum state preparation, qubit loss and coherent errors are circuit imperfections that imperil the formation of long-range entanglement beyond a certain threshold. The critical theory at the threshold is a continuous entanglement transition known to be described by a (2+0)-dimensional non-unitary conformal field theory which, for the two types of imperfections of certain circuits, is described by either percolation or Nishimori criticality, respectively. Here we study the threshold behavior when the two types of errors simultaneously occur and show that, when moving away from the Clifford-regime of projective stabilizer measurements, the percolation critical point becomes unstable and the critical theory flows to Nishimori universality. We track this critical renormalization group (RG) crossover flow by mapping out the entanglement phase diagrams, parametrized by the probability and strength of random weak measurements, of two dual protocols preparing surface code or GHZ-class cat states from a parent cluster state via constant-depth circuits. Extensive numerical simulations, using hybrid Gaussian fermion and tensor network / Monte Carlo sampling techniques on systems with more than a million qubits, demonstrate that an infinitesimal deviation from the Clifford regime leads to a sudden, strongly non-monotonic entanglement growth at the incipient non-unitary RG flow. We argue that spectra of scaling dimensions of both the percolation and Nishimori fixed points exhibit multifractality. For percolation, we provide the exact (non-quadratic) multifractal spectrum of exponents, while for the Nishimori fixed point we show high-precision numerical results for five leading exponents characterizing multifractality.

==> SvN.tex <==
\begin{tikzpicture}
	
	\node[anchor=south west,inner sep=0] (plot) at (0,0) {\includegraphics[width=244pt]{fig8.pdf}};
	
	%%%%% labels %%%%%
	\begin{scope}[x={(plot.south east)},y={(plot.north west)}]
		\node[] at (0.45,0.95) {(a)};
		\node[] at (0.88,0.95) {(b)};
		\node[] at (0.45,0.46) {(c)};
		\node[] at (0.88,0.46) {(d)};
		\node[] at (0.55,1.01) {Nishimori};
		\node[] at (0.55,0.52) {percolation};
		
	\end{scope}
	
\end{tikzpicture}

==> fig2_cent.tex <==
\begin{tikzpicture}
	
	\definecolor{col_nishimori}{RGB}{253,181,126}
	\definecolor{col_percolation}{RGB}{216,49,32}
	
	\tikzset{
		point/.style={circle, draw, inner sep=0pt, minimum size=6.5pt, line width=0.5pt},
		nishimoripoint/.style={point, fill=col_nishimori},
		percolationpoint/.style={point, fill=col_percolation},
	}
	
	\node[anchor=south west,inner sep=0] (plot) at (0,0) {\includegraphics[width=244pt]{fig2.pdf}};
	
	
	%%%%% labels for Nishimori and percolation %%%%%
	\begin{scope}[x={(plot.south east)},y={(plot.north west)}]
		\node[] at (0.24,0.04) {(Nishimori)};
		\node[] at (0.9,0.04) {(percolation)};
	\end{scope}




	%%%%% figure that explains theta %%%%%
	\begin{scope}[scale=0.35, shift={(0.25, 7.75)}]
		\def\ylabel{0.5} % y-axis label position offset
		\def\length{10} % Length of the xaxis
		\def\ylength{5} % Length of the yaxis
		\def\tickslength{0.2} % Length of the ticks
		
		% define some coordinates
		\coordinate (nishi) at (\length - 0.5*\ylength, \ylength);
		\coordinate (perc) at (\length, \ylength / 2);
		
		% Styles for different circle sizes
		\tikzset{
			nishimoripoint/.style={circle, draw, inner sep=0pt, minimum size=3.5pt, fill=col_nishimori},
			axis/.style={line width=0.75pt},
			percolationpoint/.style={circle, draw, inner sep=0pt, minimum size=3.5pt, fill=col_percolation},
			label/.style={font=\small, align=center},
			myline/.style={line width=0.75pt},
			myarrows/.style={arrows = {-Stealth[scale=0.75]}}
		}
		
		
		\begin{scope}
			% Draw critical line
			\draw[color=black, myline, dashed] (nishi) to[out=-80,in=170] (perc);
			
			% Axis
			\draw[axis, myarrows] (\length - \ylength - \tickslength, \ylength) -- (\length+0.75,\ylength);
			\draw[axis] (\length - \ylength - \tickslength, 0) -- (\length cm + 0.5pt, 0);
			
			
			% y axis to the left
			\draw[axis, myarrows] (\length - \ylength,  - \tickslength) -- (\length - \ylength, \ylength+0.75);
			\draw[axis] (\length,-\tickslength) -- (\length,\ylength cm);
			
			% draw ticks
			%\draw[axis] (\length - \ylength - \tickslength, 0.5*\ylength) -- (\length - \ylength, 0.5*\ylength);
		\end{scope}
		
		
		\fill[white] (\length - \ylength + 0.5, \ylength - 0.5) rectangle (\length - \ylength + 0.65, \ylength + 0.5);
		\draw[axis] (\length - \ylength + 0.5, \ylength - 0.3) -- (\length - \ylength + 0.5, \ylength + 0.3);
		\draw[axis] (\length - \ylength + 0.65, \ylength - 0.3) -- (\length - \ylength + 0.65, \ylength + 0.3);
		
		\fill[white] (\length - 0.5, 0.5) rectangle (\length + 0.5, 0.65);
		\draw[axis] (\length - 0.3, 0.5) -- (\length + 0.3, 0.5);
		\draw[axis] (\length - 0.3, 0.65) -- (\length + 0.3, 0.65);
		
		% Axis labes
		% \node[label] at (\length,\ylength+0.75) {$p_\text{bond}$};  % y axis to the right
		\node[label] at (\length - \ylength,\ylength+1.15) {$p_\text{bond}$};  % y axis to the left
		\node[label] at (\length+1.15, \ylength) {$t$};
		
		% Axis ticks
		%\node[label] at (\length - \ylength,-0.5) {$0$};
		%\node[label] at (\length,-0.5) {$\frac{\pi}{4}$};
		%\node[label] at (-0.5 + \length - \ylength,0) {$0$};
		%\node[label] at (-0.5 + \length - \ylength,\ylength) {$1$};
		%\node[label] at (\length - \ylength - 0.5, 0.5*\ylength) {$p_c$};
		%\node[label] at (\length - 0.5*\ylength, -0.5) {$t_c$};
		
		% Critical Point + labels
		\node[nishimoripoint] at (nishi) {};
		\node[percolationpoint] at (perc) {};
		
		
		\begin{scope}
			\clip (\length - \ylength + 0.65, 0) rectangle (\length, \ylength);
			\draw[color=black, myarrows, myline] (\length, \ylength) -- (\length - 0.75*\ylength, \ylength - 0.75*\ylength);
		\end{scope}
		
		% draw angle 
    	\draw[color=black, myline] (\length - 1.7, \ylength) to[out=-85,in=-230] (\length - 1.18, \ylength - 1.2);
		\node[label] at (\length - 1, \ylength - 0.475) {$\theta$};	
	\end{scope}
\end{tikzpicture}

==> fig3_nu.tex <==
\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] (plot) at (0,0) {\includegraphics[width=244pt]{fig3.pdf}};

	%%%%% labels for Nishimori and percolation %%%%%
	\begin{scope}[x={(plot.south east)},y={(plot.north west)}]
		\node[] at (0.24,0.04) {(Nishimori)};
		\node[] at (0.9,0.04) {(percolation)};
		\node[] at (0.3625,0.725) {(a)};
		\node[] at (0.645,0.725) {(b)};
	\end{scope}
	
\end{tikzpicture}

==> fig4_multifractality.tex <==
\begin{tikzpicture}

    \definecolor{myblue}{HTML}{004488}
    \definecolor{myteal}{HTML}{23A999}
    
    \node[anchor=south west,inner sep=0] (plot) at (0,0) {\includegraphics[width=\columnwidth]{fig4.pdf}};
    \begin{scope}[x={(plot.south east)},y={(plot.north west)}]	
        % \draw[thick, -{Triangle[length=4pt, width=6pt]}, color=red] plot [smooth, tension=1] coordinates {(0.65,0.69) (0.665,0.63) (0.71,0.572)};

        \draw[very thick, -{Triangle[length=6pt, width=6pt]}, color=myblue] plot [smooth, tension=0.9] coordinates {(0.7152,0.69) (0.725,0.6525) (0.752,0.61)};
        \node[font=\footnotesize] at (0.705,0.635) {$\kappa_1$};

        % \draw (0.5929,0.7) -- (0.8375,0.7);


        \draw[very thick, -{Triangle[length=6pt, width=6pt]}, color=myteal] plot [smooth, tension=1] coordinates {(0.72,0.34) (0.68, 0.29) (0.6575,0.2)};
        \node[font=\footnotesize] at (0.655,0.2975) {$\kappa_4$};

    \end{scope}
\end{tikzpicture}

==> peakpos.tex <==
\begin{tikzpicture}
	
	\node[anchor=south west,inner sep=0] (plot) at (0,0) {\includegraphics[width=244pt]{fig9.pdf}};
	
	%%%%% labels %%%%%
	\begin{scope}[x={(plot.south east)},y={(plot.north west)}]
		\node[] at (0.318,0.87) {(a)};
		\node[] at (0.8325,0.87) {(b)};
	\end{scope}
	
\end{tikzpicture}
